Maximal-Capacity Discrete Memoryless Channel Identification

The problem of identifying the channel with the highest capacity among several discrete memoryless channels (DMCs) is considered. The problem is cast as a pure-exploration multi-armed bandit problem, which follows the practical use of training sequences to sense the communication channel statistics. A capacity estimator is proposed and tight confidence bounds on the estimator error are derived. Based on this capacity estimator, a gap-elimination algorithm termed BestChanID is proposed, which is oblivious to the capacity-achieving input distribution and is guaranteed to output the DMC with the largest capacity, with a desired confidence. Furthermore, two additional algorithms NaiveChanSel and MedianChanEl, that output with certain confidence a DMC with capacity close to the maximal, are introduced. Each of those algorithms is beneficial in a different regime and can be used as a subroutine in BestChanID. The sample complexity of all algorithms is analyzed as a function of the desired confidence parameter, the number of channels, and the channels' input and output alphabet sizes. The cost of best channel identification is shown to scale quadratically with the alphabet size, and a fundamental lower bound for the required number of channel senses to identify the best channel with a certain confidence is derived.

==> ressources/delta_dependency.tex <==
\begin{tikzpicture}

\definecolor{darkgray176}{RGB}{176,176,176}
\definecolor{lightgray204}{RGB}{204,204,204}
\definecolor{orange}{RGB}{255,165,0}

\newcommand{\lw}{1.1}

\begin{axis}[
legend cell align={left},
legend columns=2,
legend style={
  fill opacity=0.8,
  draw opacity=1,
  text opacity=1,
  at={(0.03,0.97)},
  anchor=north west,
  draw=lightgray204
},
tick align=outside,
tick pos=left,
x grid style={darkgray176},
xlabel={Confidence Level \(\displaystyle 1-\delta\)},
xmajorgrids,
xmin=0.4755, xmax=1.0145,
xtick style={color=black},
xtick={0.4,0.5,0.6,0.7,0.8,0.9,1,1.1},
xticklabels={
  \(\displaystyle {0.4}\),
  \(\displaystyle {0.5}\),
  \(\displaystyle {0.6}\),
  \(\displaystyle {0.7}\),
  \(\displaystyle {0.8}\),
  \(\displaystyle {0.9}\),
  \(\displaystyle {1.0}\),
  \(\displaystyle {1.1}\)
},
y grid style={darkgray176},
ylabel={Total Number of Channel Senses},
ymajorgrids,
ymin=3572406307.3, ymax=26395335946.7,
ytick style={color=black},
ytick={0,5000000000,10000000000,15000000000,20000000000,25000000000,30000000000},
yticklabels={
  \(\displaystyle {0.0}\),
  \(\displaystyle {0.5}\),
  \(\displaystyle {1.0}\),
  \(\displaystyle {1.5}\),
  \(\displaystyle {2.0}\),
  \(\displaystyle {2.5}\),
  \(\displaystyle {3.0}\)
},
]
\addplot [thick, blue, line width=\lw]
table {%
0.99 7987161740
0.98 7375723770
0.97 7020369640
0.96 6769331220
0.95 6575255550
0.94 6417113980
0.93 6283715670
0.92 6168393780
0.91 6066855280
0.9 5976173290
0.89 5894262960
0.88 5819586770
0.87 5750978400
0.86 5687532170
0.85 5628530810
0.84 5573396600
0.83 5521657390
0.82 5472922390
0.81 5426864490
0.8 5383207140
0.79 5341714460
0.78 5302183650
0.77 5264439060
0.76 5228327580
0.75 5193714940
0.74 5160482730
0.73 5128526020
0.72 5097751360
0.71 5068075220
0.7 5039422560
0.69 5011725780
0.68 4984923750
0.67 4958960990
0.66 4933787040
0.65 4909355820
0.64 4885625170
0.63 4862556440
0.62 4840114040
0.61 4818265210
0.6 4796979650
0.59 4776229340
0.58 4755988300
0.57 4736232360
0.56 4716939060
0.55 4698087460
0.54 4679657970
0.53 4661632320
0.52 4643993350
0.51 4626725010
0.5 4609812200
};
\addlegendentry{$\Delta_{\min} = 0.13, k=10$}
\addplot [thick, blue, dashed, line width=\lw]
table {%
0.99 16288625600
0.98 15064781800
0.97 14353480760
0.96 13850970460
0.95 13462475160
0.94 13145905720
0.93 12878863220
0.92 12648003540
0.91 12444733800
0.9 12263195560
0.89 12099215700
0.88 11949716680
0.87 11812363900
0.86 11685344520
0.85 11567222780
0.84 11456842280
0.83 11353257900
0.82 11255687380
0.81 11163475940
0.8 11076070020
0.79 10992997420
0.78 10913852220
0.77 10838282780
0.76 10765982620
0.75 10696682980
0.74 10630146800
0.73 10566164020
0.72 10504547620
0.71 10445130360
0.7 10387762020
0.69 10332307280
0.68 10278643780
0.67 10226660440
0.66 10176256260
0.65 10127339000
0.64 10079824260
0.63 10033634660
0.62 9988698960
0.61 9944951560
0.6 9902331820
0.59 9860783660
0.58 9820255060
0.57 9780697620
0.56 9742066400
0.55 9704319440
0.54 9667417600
0.53 9631324220
0.52 9596005000
0.51 9561427780
0.5 9527562360
};
\addlegendentry{$\Delta_{\min} = 0.13, k=20$}
\addplot [thick, orange, line width=\lw]
table {%
0.99 21711945791
0.98 20210538204
0.97 19337096449
0.96 18719640336
0.95 18242037801
0.94 17852694529
0.93 17524144209
0.92 17240019357
0.91 16989777772
0.9 16766230444
0.89 16564255536
0.88 16380075158
0.87 16210823028
0.86 16054273070
0.85 15908662013
0.84 15772569476
0.83 15644834491
0.82 15524495989
0.81 15410749449
0.8 15302914617
0.79 15200411219
0.78 15102740295
0.77 15009469668
0.76 14920222572
0.75 14834668552
0.74 14752516191
0.73 14673507199
0.72 14597411560
0.71 14524023605
0.7 14453158611
0.69 14384650131
0.68 14318347626
0.67 14254114499
0.66 14191826454
0.65 14131370022
0.64 14072641366
0.63 14015545253
0.62 13959994040
0.61 13905906997
0.6 13853209499
0.59 13801832504
0.58 13751711983
0.57 13702788408
0.56 13655006418
0.55 13608314386
0.54 13562664075
0.53 13518010416
0.52 13474311148
0.51 13431526689
0.5 13389619823
};
\addlegendentry{$\Delta_{\min} = 0.08, k=10$}
\addplot [thick, orange, dashed, line width=\lw]
table {%
0.99 25357930054
0.98 23540993708
0.97 22484435812
0.96 21737745608
0.95 21160310558
0.94 20689671670
0.93 20292583644
0.92 19949237644
0.91 19646876230
0.9 19376800614
0.89 19132813788
0.88 18910345210
0.87 18705927408
0.86 18516867622
0.85 18341033034
0.84 18176705694
0.83 18022481448
0.82 17877198008
0.81 17739882444
0.8 17609712172
0.79 17485985490
0.78 17368099116
0.77 17255530464
0.76 17147824010
0.75 17044580262
0.74 16945446868
0.73 16850111568
0.72 16758296340
0.71 16669752550
0.7 16584256888
0.69 16501608164
0.68 16421624438
0.67 16344140574
0.66 16269006368
0.65 16196084674
0.64 16125249994
0.63 16056387240
0.62 15989390486
0.61 15924162164
0.6 15860612100
0.59 15798656876
0.58 15738219118
0.57 15679226864
0.56 15621613246
0.55 15565315862
0.54 15510276478
0.53 15456440576
0.52 15403757132
0.51 15352178302
0.5 15301659150
};
\addlegendentry{$\Delta_{\min} = 0.08, k=20$}
\end{axis}

\end{tikzpicture}


==> ressources/pac_comp.tex <==
\begin{tikzpicture}

\definecolor{darkgray176}{RGB}{176,176,176}
\definecolor{lightgray204}{RGB}{204,204,204}
\definecolor{orange}{RGB}{255,165,0}

\newcommand{\lw}{1.1}

\begin{axis}[
legend cell align={left},
legend columns=2,
legend style={
  fill opacity=0.8,
  draw opacity=1,
  text opacity=1,
  at={(0.03,0.97)},
  anchor=north west,
  draw=lightgray204
},
log basis x={10},
log basis y={10},
tick align=outside,
tick pos=left,
x grid style={darkgray176},
xlabel={Number of Channels},
xmajorgrids,
xmin=3.0314331330208, xmax=1351.17610063144,
xmode=log,
xtick style={color=black},
xtick={0.1,1,10,100,1000,10000,100000},
xticklabels={
  \(\displaystyle {10^{-1}}\),
  \(\displaystyle {10^{0}}\),
  \(\displaystyle {10^{1}}\),
  \(\displaystyle {10^{2}}\),
  \(\displaystyle {10^{3}}\),
  \(\displaystyle {10^{4}}\),
  \(\displaystyle {10^{5}}\)
},
y grid style={darkgray176},
ylabel={Total Number of Channel Senses},
ymajorgrids,
ymin=8835713.54118639, ymax=130073582883.292,
ymode=log,
ytick style={color=black},
ytick={100000,1000000,10000000,100000000,1000000000,10000000000,100000000000,1000000000000,10000000000000},
yticklabels={
  \(\displaystyle {10^{5}}\),
  \(\displaystyle {10^{6}}\),
  \(\displaystyle {10^{7}}\),
  \(\displaystyle {10^{8}}\),
  \(\displaystyle {10^{9}}\),
  \(\displaystyle {10^{10}}\),
  \(\displaystyle {10^{11}}\),
  \(\displaystyle {10^{12}}\),
  \(\displaystyle {10^{13}}\)
}
]
\addplot [thick, black]
table {%
4 178708122
8 416985618
16 893540610
32 1846650594
64 3752870562
128 7565310498
256 15190190370
512 30439950114
1024 60939469602
}; \label{style1}
\addplot [thick, black, dash pattern=on 1pt off 3pt on 3pt off 3pt, line width=\lw]
table {%
4 178708122
8 416985618
16 893540610
32 1846650594
64 3752870562
128 7565310498
256 15190190370
512 30439950114
1024 60939469602
}; \label{style2}
\addplot [thick, black, dashed, line width=\lw]
table {%
4 178708122
8 416985618
16 893540610
32 1846650594
64 3752870562
128 7565310498
256 15190190370
512 30439950114
1024 60939469602
}; \label{style3}
\addplot [thick, blue, mark=x, mark size=3, mark options={solid}, line width=\lw]
table {%
4 178708122
8 416985618
16 893540610
32 1846650594
64 3752870562
128 7565310498
256 15190190370
512 30439950114
1024 60939469602
};
\addplot [thick, orange, mark=x, mark size=3, mark options={solid}, line width=\lw]
table {%
4 149771912
8 343290032
16 774713712
32 1726839008
64 3810567424
128 8338679936
256 18119369984
512 39135559680
1024 84088565760
}; \label{line1}
\addplot [thick, blue, dash pattern=on 1pt off 3pt on 3pt off 3pt, mark=x, mark size=3, mark options={solid}, forget plot, line width=\lw]
table {%
4 96685320
8 225599080
16 483426600
32 999081640
64 2030391720
128 4093011880
256 8218252200
512 16468732840
1024 32969694120
}; \label{line2}
\addplot [thick, orange, dash pattern=on 1pt off 3pt on 3pt off 3pt, mark=x, mark size=3, mark options={solid}, forget plot, line width=\lw]
table {%
4 94150532
8 230977192
16 548239296
32 1270634624
64 2892341248
128 6491711488
256 14406243840
512 31674017792
1024 69100158976
};
\addplot [thick, blue, dashed, mark=x, mark size=3, mark options={solid}, forget plot, line width=\lw]
table {%
4 16257984
8 37935296
16 81289920
32 167999168
64 341417664
128 688254656
256 1381928640
512 2769276608
1024 5543972544
};
\addplot [thick, orange, dashed, mark=x, mark size=3, mark options={solid}, forget plot, line width=\lw]
table {%
4 13667648
8 31383712
16 70935520
32 158334368
64 349825024
128 766380928
256 1666992896
512 3603869184
1024 7750151168
};
\addplot[red,mark=o,mark size=3pt] coordinates {(64,3752870562)};
\label{beps}
\addplot[red,mark=o,mark size=3pt] coordinates {(6,159099080)}; %
\addplot[red,mark=o,mark size=3pt] coordinates {(50,267417664)}; %
\end{axis}

\node [draw,fill=white] at (rel axis cs: 0.59,-1.47) {\shortstack[l]{
\ref{style1} $(\epsilon=0.1, \delta=0.1)$ \\
\ref{style2} $(\epsilon=0.1, \delta=0.7)$ \\
\ref{style3} $(\epsilon=0.3, \delta=0.1)$}};

\node [draw,fill=white] at (rel axis cs: 0.05,-0.85) {\shortstack[l]{
\ref{line1} \medianpac \\
\ref{line2} \pacpolicy \\
\ref{beps} Break-Even}};

\end{tikzpicture}

